Constraint satisfaction problems and neural networks: a statistical physics perspective

A new field of research is rapidly expanding at the crossroad between statistical physics, information theory and combinatorial optimization. In particular, the use of cutting edge statistical physics concepts and methods allow one to solve very large constraint satisfaction problems like random satisfiability, coloring, or error correction. Several aspects of these developments should be relevant for the understanding of functional complexity in neural networks. On the one hand the message passing procedures which are used in these new algorithms are based on local exchange of information, and succeed in solving some of the hardest computational problems. On the other hand some crucial inference problems in neurobiology, like those generated in multi-electrode recordings, naturally translate into hard constraint satisfaction problems. This paper gives a non-technical introduction to this field, emphasizing the main ideas at work in message passing strategies and their possible relevance to neural networks modeling. It also introduces a new message passing algorithm for inferring interactions between variables from correlation data, which could be useful in the analysis of multi-electrode recording data.

==> evol0.tex <==
\newrgbcolor{blueplus0}{1 1 1}
\newrgbcolor{redminus0}{1 1 1}
\newrgbcolor{blueplus1}{0.99 0.99 0.99}
\newrgbcolor{redminus1}{0.99 0.99 0.99}
\newrgbcolor{blueplus2}{0.98 0.98 0.98}
\newrgbcolor{redminus2}{0.98 0.98 0.98}
\newrgbcolor{blueplus3}{0.97 0.97 0.97}
\newrgbcolor{redminus3}{0.97 0.97 0.97}
\newrgbcolor{blueplus4}{0.96 0.96 0.96}
\newrgbcolor{redminus4}{0.96 0.96 0.96}
\newrgbcolor{blueplus5}{0.95 0.95 0.95}
\newrgbcolor{redminus5}{0.95 0.95 0.95}
\newrgbcolor{blueplus6}{0.94 0.94 0.94}
\newrgbcolor{redminus6}{0.94 0.94 0.94}
\newrgbcolor{blueplus7}{0.93 0.93 0.93}
\newrgbcolor{redminus7}{0.93 0.93 0.93}
\newrgbcolor{blueplus8}{0.92 0.92 0.92}
\newrgbcolor{redminus8}{0.92 0.92 0.92}
\newrgbcolor{blueplus9}{0.91 0.91 0.91}
\newrgbcolor{redminus9}{0.91 0.91 0.91}
\newrgbcolor{blueplus10}{0.9 0.9 0.9}
\newrgbcolor{redminus10}{0.9 0.9 0.9}
\newrgbcolor{blueplus11}{0.89 0.89 0.89}
\newrgbcolor{redminus11}{0.89 0.89 0.89}
\newrgbcolor{blueplus12}{0.88 0.88 0.88}
\newrgbcolor{redminus12}{0.88 0.88 0.88}
\newrgbcolor{blueplus13}{0.87 0.87 0.87}
\newrgbcolor{redminus13}{0.87 0.87 0.87}
\newrgbcolor{blueplus14}{0.86 0.86 0.86}
\newrgbcolor{redminus14}{0.86 0.86 0.86}
\newrgbcolor{blueplus15}{0.85 0.85 0.85}
\newrgbcolor{redminus15}{0.85 0.85 0.85}
\newrgbcolor{blueplus16}{0.84 0.84 0.84}
\newrgbcolor{redminus16}{0.84 0.84 0.84}
\newrgbcolor{blueplus17}{0.83 0.83 0.83}
\newrgbcolor{redminus17}{0.83 0.83 0.83}
\newrgbcolor{blueplus18}{0.82 0.82 0.82}
\newrgbcolor{redminus18}{0.82 0.82 0.82}
\newrgbcolor{blueplus19}{0.81 0.81 0.81}
\newrgbcolor{redminus19}{0.81 0.81 0.81}
\newrgbcolor{blueplus20}{0.8 0.8 0.8}
\newrgbcolor{redminus20}{0.8 0.8 0.8}
\newrgbcolor{blueplus21}{0.79 0.79 0.79}
\newrgbcolor{redminus21}{0.79 0.79 0.79}
\newrgbcolor{blueplus22}{0.78 0.78 0.78}
\newrgbcolor{redminus22}{0.78 0.78 0.78}
\newrgbcolor{blueplus23}{0.77 0.77 0.77}
\newrgbcolor{redminus23}{0.77 0.77 0.77}
\newrgbcolor{blueplus24}{0.76 0.76 0.76}
\newrgbcolor{redminus24}{0.76 0.76 0.76}
\newrgbcolor{blueplus25}{0.75 0.75 0.75}
\newrgbcolor{redminus25}{0.75 0.75 0.75}
\newrgbcolor{blueplus26}{0.74 0.74 0.74}
\newrgbcolor{redminus26}{0.74 0.74 0.74}
\newrgbcolor{blueplus27}{0.73 0.73 0.73}
\newrgbcolor{redminus27}{0.73 0.73 0.73}
\newrgbcolor{blueplus28}{0.72 0.72 0.72}
\newrgbcolor{redminus28}{0.72 0.72 0.72}
\newrgbcolor{blueplus29}{0.71 0.71 0.71}
\newrgbcolor{redminus29}{0.71 0.71 0.71}
\newrgbcolor{blueplus30}{0.7 0.7 0.7}
\newrgbcolor{redminus30}{0.7 0.7 0.7}
\newrgbcolor{blueplus31}{0.69 0.69 0.69}
\newrgbcolor{redminus31}{0.69 0.69 0.69}
\newrgbcolor{blueplus32}{0.68 0.68 0.68}
\newrgbcolor{redminus32}{0.68 0.68 0.68}
\newrgbcolor{blueplus33}{0.67 0.67 0.67}
\newrgbcolor{redminus33}{0.67 0.67 0.67}
\newrgbcolor{blueplus34}{0.66 0.66 0.66}
\newrgbcolor{redminus34}{0.66 0.66 0.66}
\newrgbcolor{blueplus35}{0.65 0.65 0.65}
\newrgbcolor{redminus35}{0.65 0.65 0.65}
\newrgbcolor{blueplus36}{0.64 0.64 0.64}
\newrgbcolor{redminus36}{0.64 0.64 0.64}
\newrgbcolor{blueplus37}{0.63 0.63 0.63}
\newrgbcolor{redminus37}{0.63 0.63 0.63}
\newrgbcolor{blueplus38}{0.62 0.62 0.62}
\newrgbcolor{redminus38}{0.62 0.62 0.62}
\newrgbcolor{blueplus39}{0.61 0.61 0.61}
\newrgbcolor{redminus39}{0.61 0.61 0.61}
\newrgbcolor{blueplus40}{0.6 0.6 0.6}
\newrgbcolor{redminus40}{0.6 0.6 0.6}
\newrgbcolor{blueplus41}{0.59 0.59 0.59}
\newrgbcolor{redminus41}{0.59 0.59 0.59}
\newrgbcolor{blueplus42}{0.58 0.58 0.58}
\newrgbcolor{redminus42}{0.58 0.58 0.58}
\newrgbcolor{blueplus43}{0.57 0.57 0.57}
\newrgbcolor{redminus43}{0.57 0.57 0.57}
\newrgbcolor{blueplus44}{0.56 0.56 0.56}
\newrgbcolor{redminus44}{0.56 0.56 0.56}
\newrgbcolor{blueplus45}{0.55 0.55 0.55}
\newrgbcolor{redminus45}{0.55 0.55 0.55}
\newrgbcolor{blueplus46}{0.54 0.54 0.54}
\newrgbcolor{redminus46}{0.54 0.54 0.54}
\newrgbcolor{blueplus47}{0.53 0.53 0.53}
\newrgbcolor{redminus47}{0.53 0.53 0.53}
\newrgbcolor{blueplus48}{0.52 0.52 0.52}
\newrgbcolor{redminus48}{0.52 0.52 0.52}
\newrgbcolor{blueplus49}{0.51 0.51 0.51}
\newrgbcolor{redminus49}{0.51 0.51 0.51}
\newrgbcolor{blueplus50}{0.5 0.5 0.5}
\newrgbcolor{redminus50}{0.5 0.5 0.5}
\newrgbcolor{blueplus51}{0.49 0.49 0.49}
\newrgbcolor{redminus51}{0.49 0.49 0.49}
\newrgbcolor{blueplus52}{0.48 0.48 0.48}
\newrgbcolor{redminus52}{0.48 0.48 0.48}
\newrgbcolor{blueplus53}{0.47 0.47 0.47}
\newrgbcolor{redminus53}{0.47 0.47 0.47}
\newrgbcolor{blueplus54}{0.46 0.46 0.46}
\newrgbcolor{redminus54}{0.46 0.46 0.46}
\newrgbcolor{blueplus55}{0.45 0.45 0.45}
\newrgbcolor{redminus55}{0.45 0.45 0.45}
\newrgbcolor{blueplus56}{0.44 0.44 0.44}
\newrgbcolor{redminus56}{0.44 0.44 0.44}
\newrgbcolor{blueplus57}{0.43 0.43 0.43}
\newrgbcolor{redminus57}{0.43 0.43 0.43}
\newrgbcolor{blueplus58}{0.42 0.42 0.42}
\newrgbcolor{redminus58}{0.42 0.42 0.42}
\newrgbcolor{blueplus59}{0.41 0.41 0.41}
\newrgbcolor{redminus59}{0.41 0.41 0.41}
\newrgbcolor{blueplus60}{0.4 0.4 0.4}
\newrgbcolor{redminus60}{0.4 0.4 0.4}
\newrgbcolor{blueplus61}{0.39 0.39 0.39}
\newrgbcolor{redminus61}{0.39 0.39 0.39}
\newrgbcolor{blueplus62}{0.38 0.38 0.38}
\newrgbcolor{redminus62}{0.38 0.38 0.38}
\newrgbcolor{blueplus63}{0.37 0.37 0.37}
\newrgbcolor{redminus63}{0.37 0.37 0.37}
\newrgbcolor{blueplus64}{0.36 0.36 0.36}
\newrgbcolor{redminus64}{0.36 0.36 0.36}
\newrgbcolor{blueplus65}{0.35 0.35 0.35}
\newrgbcolor{redminus65}{0.35 0.35 0.35}
\newrgbcolor{blueplus66}{0.34 0.34 0.34}
\newrgbcolor{redminus66}{0.34 0.34 0.34}
\newrgbcolor{blueplus67}{0.33 0.33 0.33}
\newrgbcolor{redminus67}{0.33 0.33 0.33}
\newrgbcolor{blueplus68}{0.32 0.32 0.32}
\newrgbcolor{redminus68}{0.32 0.32 0.32}
\newrgbcolor{blueplus69}{0.31 0.31 0.31}
\newrgbcolor{redminus69}{0.31 0.31 0.31}
\newrgbcolor{blueplus70}{0.3 0.3 0.3}
\newrgbcolor{redminus70}{0.3 0.3 0.3}
\newrgbcolor{blueplus71}{0.29 0.29 0.29}
\newrgbcolor{redminus71}{0.29 0.29 0.29}
\newrgbcolor{blueplus72}{0.28 0.28 0.28}
\newrgbcolor{redminus72}{0.28 0.28 0.28}
\newrgbcolor{blueplus73}{0.27 0.27 0.27}
\newrgbcolor{redminus73}{0.27 0.27 0.27}
\newrgbcolor{blueplus74}{0.26 0.26 0.26}
\newrgbcolor{redminus74}{0.26 0.26 0.26}
\newrgbcolor{blueplus75}{0.25 0.25 0.25}
\newrgbcolor{redminus75}{0.25 0.25 0.25}
\newrgbcolor{blueplus76}{0.24 0.24 0.24}
\newrgbcolor{redminus76}{0.24 0.24 0.24}
\newrgbcolor{blueplus77}{0.23 0.23 0.23}
\newrgbcolor{redminus77}{0.23 0.23 0.23}
\newrgbcolor{blueplus78}{0.22 0.22 0.22}
\newrgbcolor{redminus78}{0.22 0.22 0.22}
\newrgbcolor{blueplus79}{0.21 0.21 0.21}
\newrgbcolor{redminus79}{0.21 0.21 0.21}
\newrgbcolor{blueplus80}{0.2 0.2 0.2}
\newrgbcolor{redminus80}{0.2 0.2 0.2}
\newrgbcolor{blueplus81}{0.19 0.19 0.19}
\newrgbcolor{redminus81}{0.19 0.19 0.19}
\newrgbcolor{blueplus82}{0.18 0.18 0.18}
\newrgbcolor{redminus82}{0.18 0.18 0.18}
\newrgbcolor{blueplus83}{0.17 0.17 0.17}
\newrgbcolor{redminus83}{0.17 0.17 0.17}
\newrgbcolor{blueplus84}{0.16 0.16 0.16}
\newrgbcolor{redminus84}{0.16 0.16 0.16}
\newrgbcolor{blueplus85}{0.15 0.15 0.15}
\newrgbcolor{redminus85}{0.15 0.15 0.15}
\newrgbcolor{blueplus86}{0.14 0.14 0.14}
\newrgbcolor{redminus86}{0.14 0.14 0.14}
\newrgbcolor{blueplus87}{0.13 0.13 0.13}
\newrgbcolor{redminus87}{0.13 0.13 0.13}
\newrgbcolor{blueplus88}{0.12 0.12 0.12}
\newrgbcolor{redminus88}{0.12 0.12 0.12}
\newrgbcolor{blueplus89}{0.11 0.11 0.11}
\newrgbcolor{redminus89}{0.11 0.11 0.11}
\newrgbcolor{blueplus90}{0.1 0.1 0.1}
\newrgbcolor{redminus90}{0.1 0.1 0.1}
\newrgbcolor{blueplus91}{0.09 0.09 0.09}
\newrgbcolor{redminus91}{0.09 0.09 0.09}
\newrgbcolor{blueplus92}{0.08 0.08 0.08}
\newrgbcolor{redminus92}{0.08 0.08 0.08}
\newrgbcolor{blueplus93}{0.07 0.07 0.07}
\newrgbcolor{redminus93}{0.07 0.07 0.07}
\newrgbcolor{blueplus94}{0.06 0.06 0.06}
\newrgbcolor{redminus94}{0.06 0.06 0.06}
\newrgbcolor{blueplus95}{0.05 0.05 0.05}
\newrgbcolor{redminus95}{0.05 0.05 0.05}
\newrgbcolor{blueplus96}{0.04 0.04 0.04}
\newrgbcolor{redminus96}{0.04 0.04 0.04}
\newrgbcolor{blueplus97}{0.03 0.03 0.03}
\newrgbcolor{redminus97}{0.03 0.03 0.03}
\newrgbcolor{blueplus98}{0.02 0.02 0.02}
\newrgbcolor{redminus98}{0.02 0.02 0.02}
\newrgbcolor{blueplus99}{0.01 0.01 0.01}
\newrgbcolor{redminus99}{0.01 0.01 0.01}
\newrgbcolor{blueplus100}{0 0 0}
\newrgbcolor{redminus100}{0 0 0}
\psset{xunit=3cm,yunit=3cm}
\begin{pspicture}(-1.2,-1.2)(1.2,1.2)
\psline[linecolor=blueplus6,linewidth=2pt](0,1)(0.951057,0.309017)
\psline[linecolor=redminus71,linewidth=2pt](0,1)(0.587785,-0.809017)
\psline[linecolor=blueplus70,linewidth=2pt](0,1)(-0.587785,-0.809017)
\psline[linecolor=redminus72,linewidth=2pt](0,1)(-0.951057,0.309017)
\psline[linecolor=redminus25,linewidth=2pt](0.951057,0.309017)(0.587785,-0.809017)
\psline[linecolor=redminus62,linewidth=2pt](0.951057,0.309017)(-0.587785,-0.809017)
\psline[linecolor=blueplus23,linewidth=2pt](0.951057,0.309017)(-0.951057,0.309017)
\psline[linecolor=blueplus82,linewidth=2pt](0.587785,-0.809017)(-0.587785,-0.809017)
\psline[linecolor=blueplus58,linewidth=2pt](0.587785,-0.809017)(-0.951057,0.309017)
\psline[linecolor=redminus28,linewidth=2pt](-0.587785,-0.809017)(-0.951057,0.309017)

\pscircle[fillstyle=solid,fillcolor=white](0,1){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.951057,0.309017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.951057,0.309017){0.5}
\end{pspicture}


==> evol100.tex <==
\newrgbcolor{blueplus0}{1 1 1}
\newrgbcolor{redminus0}{1 1 1}
\newrgbcolor{blueplus1}{0.99 0.99 0.99}
\newrgbcolor{redminus1}{0.99 0.99 0.99}
\newrgbcolor{blueplus2}{0.98 0.98 0.98}
\newrgbcolor{redminus2}{0.98 0.98 0.98}
\newrgbcolor{blueplus3}{0.97 0.97 0.97}
\newrgbcolor{redminus3}{0.97 0.97 0.97}
\newrgbcolor{blueplus4}{0.96 0.96 0.96}
\newrgbcolor{redminus4}{0.96 0.96 0.96}
\newrgbcolor{blueplus5}{0.95 0.95 0.95}
\newrgbcolor{redminus5}{0.95 0.95 0.95}
\newrgbcolor{blueplus6}{0.94 0.94 0.94}
\newrgbcolor{redminus6}{0.94 0.94 0.94}
\newrgbcolor{blueplus7}{0.93 0.93 0.93}
\newrgbcolor{redminus7}{0.93 0.93 0.93}
\newrgbcolor{blueplus8}{0.92 0.92 0.92}
\newrgbcolor{redminus8}{0.92 0.92 0.92}
\newrgbcolor{blueplus9}{0.91 0.91 0.91}
\newrgbcolor{redminus9}{0.91 0.91 0.91}
\newrgbcolor{blueplus10}{0.9 0.9 0.9}
\newrgbcolor{redminus10}{0.9 0.9 0.9}
\newrgbcolor{blueplus11}{0.89 0.89 0.89}
\newrgbcolor{redminus11}{0.89 0.89 0.89}
\newrgbcolor{blueplus12}{0.88 0.88 0.88}
\newrgbcolor{redminus12}{0.88 0.88 0.88}
\newrgbcolor{blueplus13}{0.87 0.87 0.87}
\newrgbcolor{redminus13}{0.87 0.87 0.87}
\newrgbcolor{blueplus14}{0.86 0.86 0.86}
\newrgbcolor{redminus14}{0.86 0.86 0.86}
\newrgbcolor{blueplus15}{0.85 0.85 0.85}
\newrgbcolor{redminus15}{0.85 0.85 0.85}
\newrgbcolor{blueplus16}{0.84 0.84 0.84}
\newrgbcolor{redminus16}{0.84 0.84 0.84}
\newrgbcolor{blueplus17}{0.83 0.83 0.83}
\newrgbcolor{redminus17}{0.83 0.83 0.83}
\newrgbcolor{blueplus18}{0.82 0.82 0.82}
\newrgbcolor{redminus18}{0.82 0.82 0.82}
\newrgbcolor{blueplus19}{0.81 0.81 0.81}
\newrgbcolor{redminus19}{0.81 0.81 0.81}
\newrgbcolor{blueplus20}{0.8 0.8 0.8}
\newrgbcolor{redminus20}{0.8 0.8 0.8}
\newrgbcolor{blueplus21}{0.79 0.79 0.79}
\newrgbcolor{redminus21}{0.79 0.79 0.79}
\newrgbcolor{blueplus22}{0.78 0.78 0.78}
\newrgbcolor{redminus22}{0.78 0.78 0.78}
\newrgbcolor{blueplus23}{0.77 0.77 0.77}
\newrgbcolor{redminus23}{0.77 0.77 0.77}
\newrgbcolor{blueplus24}{0.76 0.76 0.76}
\newrgbcolor{redminus24}{0.76 0.76 0.76}
\newrgbcolor{blueplus25}{0.75 0.75 0.75}
\newrgbcolor{redminus25}{0.75 0.75 0.75}
\newrgbcolor{blueplus26}{0.74 0.74 0.74}
\newrgbcolor{redminus26}{0.74 0.74 0.74}
\newrgbcolor{blueplus27}{0.73 0.73 0.73}
\newrgbcolor{redminus27}{0.73 0.73 0.73}
\newrgbcolor{blueplus28}{0.72 0.72 0.72}
\newrgbcolor{redminus28}{0.72 0.72 0.72}
\newrgbcolor{blueplus29}{0.71 0.71 0.71}
\newrgbcolor{redminus29}{0.71 0.71 0.71}
\newrgbcolor{blueplus30}{0.7 0.7 0.7}
\newrgbcolor{redminus30}{0.7 0.7 0.7}
\newrgbcolor{blueplus31}{0.69 0.69 0.69}
\newrgbcolor{redminus31}{0.69 0.69 0.69}
\newrgbcolor{blueplus32}{0.68 0.68 0.68}
\newrgbcolor{redminus32}{0.68 0.68 0.68}
\newrgbcolor{blueplus33}{0.67 0.67 0.67}
\newrgbcolor{redminus33}{0.67 0.67 0.67}
\newrgbcolor{blueplus34}{0.66 0.66 0.66}
\newrgbcolor{redminus34}{0.66 0.66 0.66}
\newrgbcolor{blueplus35}{0.65 0.65 0.65}
\newrgbcolor{redminus35}{0.65 0.65 0.65}
\newrgbcolor{blueplus36}{0.64 0.64 0.64}
\newrgbcolor{redminus36}{0.64 0.64 0.64}
\newrgbcolor{blueplus37}{0.63 0.63 0.63}
\newrgbcolor{redminus37}{0.63 0.63 0.63}
\newrgbcolor{blueplus38}{0.62 0.62 0.62}
\newrgbcolor{redminus38}{0.62 0.62 0.62}
\newrgbcolor{blueplus39}{0.61 0.61 0.61}
\newrgbcolor{redminus39}{0.61 0.61 0.61}
\newrgbcolor{blueplus40}{0.6 0.6 0.6}
\newrgbcolor{redminus40}{0.6 0.6 0.6}
\newrgbcolor{blueplus41}{0.59 0.59 0.59}
\newrgbcolor{redminus41}{0.59 0.59 0.59}
\newrgbcolor{blueplus42}{0.58 0.58 0.58}
\newrgbcolor{redminus42}{0.58 0.58 0.58}
\newrgbcolor{blueplus43}{0.57 0.57 0.57}
\newrgbcolor{redminus43}{0.57 0.57 0.57}
\newrgbcolor{blueplus44}{0.56 0.56 0.56}
\newrgbcolor{redminus44}{0.56 0.56 0.56}
\newrgbcolor{blueplus45}{0.55 0.55 0.55}
\newrgbcolor{redminus45}{0.55 0.55 0.55}
\newrgbcolor{blueplus46}{0.54 0.54 0.54}
\newrgbcolor{redminus46}{0.54 0.54 0.54}
\newrgbcolor{blueplus47}{0.53 0.53 0.53}
\newrgbcolor{redminus47}{0.53 0.53 0.53}
\newrgbcolor{blueplus48}{0.52 0.52 0.52}
\newrgbcolor{redminus48}{0.52 0.52 0.52}
\newrgbcolor{blueplus49}{0.51 0.51 0.51}
\newrgbcolor{redminus49}{0.51 0.51 0.51}
\newrgbcolor{blueplus50}{0.5 0.5 0.5}
\newrgbcolor{redminus50}{0.5 0.5 0.5}
\newrgbcolor{blueplus51}{0.49 0.49 0.49}
\newrgbcolor{redminus51}{0.49 0.49 0.49}
\newrgbcolor{blueplus52}{0.48 0.48 0.48}
\newrgbcolor{redminus52}{0.48 0.48 0.48}
\newrgbcolor{blueplus53}{0.47 0.47 0.47}
\newrgbcolor{redminus53}{0.47 0.47 0.47}
\newrgbcolor{blueplus54}{0.46 0.46 0.46}
\newrgbcolor{redminus54}{0.46 0.46 0.46}
\newrgbcolor{blueplus55}{0.45 0.45 0.45}
\newrgbcolor{redminus55}{0.45 0.45 0.45}
\newrgbcolor{blueplus56}{0.44 0.44 0.44}
\newrgbcolor{redminus56}{0.44 0.44 0.44}
\newrgbcolor{blueplus57}{0.43 0.43 0.43}
\newrgbcolor{redminus57}{0.43 0.43 0.43}
\newrgbcolor{blueplus58}{0.42 0.42 0.42}
\newrgbcolor{redminus58}{0.42 0.42 0.42}
\newrgbcolor{blueplus59}{0.41 0.41 0.41}
\newrgbcolor{redminus59}{0.41 0.41 0.41}
\newrgbcolor{blueplus60}{0.4 0.4 0.4}
\newrgbcolor{redminus60}{0.4 0.4 0.4}
\newrgbcolor{blueplus61}{0.39 0.39 0.39}
\newrgbcolor{redminus61}{0.39 0.39 0.39}
\newrgbcolor{blueplus62}{0.38 0.38 0.38}
\newrgbcolor{redminus62}{0.38 0.38 0.38}
\newrgbcolor{blueplus63}{0.37 0.37 0.37}
\newrgbcolor{redminus63}{0.37 0.37 0.37}
\newrgbcolor{blueplus64}{0.36 0.36 0.36}
\newrgbcolor{redminus64}{0.36 0.36 0.36}
\newrgbcolor{blueplus65}{0.35 0.35 0.35}
\newrgbcolor{redminus65}{0.35 0.35 0.35}
\newrgbcolor{blueplus66}{0.34 0.34 0.34}
\newrgbcolor{redminus66}{0.34 0.34 0.34}
\newrgbcolor{blueplus67}{0.33 0.33 0.33}
\newrgbcolor{redminus67}{0.33 0.33 0.33}
\newrgbcolor{blueplus68}{0.32 0.32 0.32}
\newrgbcolor{redminus68}{0.32 0.32 0.32}
\newrgbcolor{blueplus69}{0.31 0.31 0.31}
\newrgbcolor{redminus69}{0.31 0.31 0.31}
\newrgbcolor{blueplus70}{0.3 0.3 0.3}
\newrgbcolor{redminus70}{0.3 0.3 0.3}
\newrgbcolor{blueplus71}{0.29 0.29 0.29}
\newrgbcolor{redminus71}{0.29 0.29 0.29}
\newrgbcolor{blueplus72}{0.28 0.28 0.28}
\newrgbcolor{redminus72}{0.28 0.28 0.28}
\newrgbcolor{blueplus73}{0.27 0.27 0.27}
\newrgbcolor{redminus73}{0.27 0.27 0.27}
\newrgbcolor{blueplus74}{0.26 0.26 0.26}
\newrgbcolor{redminus74}{0.26 0.26 0.26}
\newrgbcolor{blueplus75}{0.25 0.25 0.25}
\newrgbcolor{redminus75}{0.25 0.25 0.25}
\newrgbcolor{blueplus76}{0.24 0.24 0.24}
\newrgbcolor{redminus76}{0.24 0.24 0.24}
\newrgbcolor{blueplus77}{0.23 0.23 0.23}
\newrgbcolor{redminus77}{0.23 0.23 0.23}
\newrgbcolor{blueplus78}{0.22 0.22 0.22}
\newrgbcolor{redminus78}{0.22 0.22 0.22}
\newrgbcolor{blueplus79}{0.21 0.21 0.21}
\newrgbcolor{redminus79}{0.21 0.21 0.21}
\newrgbcolor{blueplus80}{0.2 0.2 0.2}
\newrgbcolor{redminus80}{0.2 0.2 0.2}
\newrgbcolor{blueplus81}{0.19 0.19 0.19}
\newrgbcolor{redminus81}{0.19 0.19 0.19}
\newrgbcolor{blueplus82}{0.18 0.18 0.18}
\newrgbcolor{redminus82}{0.18 0.18 0.18}
\newrgbcolor{blueplus83}{0.17 0.17 0.17}
\newrgbcolor{redminus83}{0.17 0.17 0.17}
\newrgbcolor{blueplus84}{0.16 0.16 0.16}
\newrgbcolor{redminus84}{0.16 0.16 0.16}
\newrgbcolor{blueplus85}{0.15 0.15 0.15}
\newrgbcolor{redminus85}{0.15 0.15 0.15}
\newrgbcolor{blueplus86}{0.14 0.14 0.14}
\newrgbcolor{redminus86}{0.14 0.14 0.14}
\newrgbcolor{blueplus87}{0.13 0.13 0.13}
\newrgbcolor{redminus87}{0.13 0.13 0.13}
\newrgbcolor{blueplus88}{0.12 0.12 0.12}
\newrgbcolor{redminus88}{0.12 0.12 0.12}
\newrgbcolor{blueplus89}{0.11 0.11 0.11}
\newrgbcolor{redminus89}{0.11 0.11 0.11}
\newrgbcolor{blueplus90}{0.1 0.1 0.1}
\newrgbcolor{redminus90}{0.1 0.1 0.1}
\newrgbcolor{blueplus91}{0.09 0.09 0.09}
\newrgbcolor{redminus91}{0.09 0.09 0.09}
\newrgbcolor{blueplus92}{0.08 0.08 0.08}
\newrgbcolor{redminus92}{0.08 0.08 0.08}
\newrgbcolor{blueplus93}{0.07 0.07 0.07}
\newrgbcolor{redminus93}{0.07 0.07 0.07}
\newrgbcolor{blueplus94}{0.06 0.06 0.06}
\newrgbcolor{redminus94}{0.06 0.06 0.06}
\newrgbcolor{blueplus95}{0.05 0.05 0.05}
\newrgbcolor{redminus95}{0.05 0.05 0.05}
\newrgbcolor{blueplus96}{0.04 0.04 0.04}
\newrgbcolor{redminus96}{0.04 0.04 0.04}
\newrgbcolor{blueplus97}{0.03 0.03 0.03}
\newrgbcolor{redminus97}{0.03 0.03 0.03}
\newrgbcolor{blueplus98}{0.02 0.02 0.02}
\newrgbcolor{redminus98}{0.02 0.02 0.02}
\newrgbcolor{blueplus99}{0.01 0.01 0.01}
\newrgbcolor{redminus99}{0.01 0.01 0.01}
\newrgbcolor{blueplus100}{0 0 0}
\newrgbcolor{redminus100}{0 0 0}
\psset{xunit=3cm,yunit=3cm}
\begin{pspicture}(-1.2,-1.2)(1.2,1.2)
\psline[linecolor=blueplus82,linewidth=2pt](0,1)(0.951057,0.309017)
\psline[linecolor=blueplus0,linewidth=2pt](0,1)(0.587785,-0.809017)
\psline[linecolor=redminus0,linewidth=2pt](0,1)(-0.587785,-0.809017)
\psline[linecolor=blueplus0,linewidth=2pt](0,1)(-0.951057,0.309017)
\psline[linecolor=blueplus81,linewidth=2pt](0.951057,0.309017)(0.587785,-0.809017)
\psline[linecolor=blueplus1,linewidth=2pt](0.951057,0.309017)(-0.587785,-0.809017)
\psline[linecolor=redminus0,linewidth=2pt](0.951057,0.309017)(-0.951057,0.309017)
\psline[linecolor=blueplus81,linewidth=2pt](0.587785,-0.809017)(-0.587785,-0.809017)
\psline[linecolor=blueplus1,linewidth=2pt](0.587785,-0.809017)(-0.951057,0.309017)
\psline[linecolor=blueplus82,linewidth=2pt](-0.587785,-0.809017)(-0.951057,0.309017)

\pscircle[fillstyle=solid,fillcolor=white](0,1){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.951057,0.309017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.951057,0.309017){0.5}
\end{pspicture}


==> evol3.tex <==
\newrgbcolor{blueplus0}{1 1 1}
\newrgbcolor{redminus0}{1 1 1}
\newrgbcolor{blueplus1}{0.99 0.99 0.99}
\newrgbcolor{redminus1}{0.99 0.99 0.99}
\newrgbcolor{blueplus2}{0.98 0.98 0.98}
\newrgbcolor{redminus2}{0.98 0.98 0.98}
\newrgbcolor{blueplus3}{0.97 0.97 0.97}
\newrgbcolor{redminus3}{0.97 0.97 0.97}
\newrgbcolor{blueplus4}{0.96 0.96 0.96}
\newrgbcolor{redminus4}{0.96 0.96 0.96}
\newrgbcolor{blueplus5}{0.95 0.95 0.95}
\newrgbcolor{redminus5}{0.95 0.95 0.95}
\newrgbcolor{blueplus6}{0.94 0.94 0.94}
\newrgbcolor{redminus6}{0.94 0.94 0.94}
\newrgbcolor{blueplus7}{0.93 0.93 0.93}
\newrgbcolor{redminus7}{0.93 0.93 0.93}
\newrgbcolor{blueplus8}{0.92 0.92 0.92}
\newrgbcolor{redminus8}{0.92 0.92 0.92}
\newrgbcolor{blueplus9}{0.91 0.91 0.91}
\newrgbcolor{redminus9}{0.91 0.91 0.91}
\newrgbcolor{blueplus10}{0.9 0.9 0.9}
\newrgbcolor{redminus10}{0.9 0.9 0.9}
\newrgbcolor{blueplus11}{0.89 0.89 0.89}
\newrgbcolor{redminus11}{0.89 0.89 0.89}
\newrgbcolor{blueplus12}{0.88 0.88 0.88}
\newrgbcolor{redminus12}{0.88 0.88 0.88}
\newrgbcolor{blueplus13}{0.87 0.87 0.87}
\newrgbcolor{redminus13}{0.87 0.87 0.87}
\newrgbcolor{blueplus14}{0.86 0.86 0.86}
\newrgbcolor{redminus14}{0.86 0.86 0.86}
\newrgbcolor{blueplus15}{0.85 0.85 0.85}
\newrgbcolor{redminus15}{0.85 0.85 0.85}
\newrgbcolor{blueplus16}{0.84 0.84 0.84}
\newrgbcolor{redminus16}{0.84 0.84 0.84}
\newrgbcolor{blueplus17}{0.83 0.83 0.83}
\newrgbcolor{redminus17}{0.83 0.83 0.83}
\newrgbcolor{blueplus18}{0.82 0.82 0.82}
\newrgbcolor{redminus18}{0.82 0.82 0.82}
\newrgbcolor{blueplus19}{0.81 0.81 0.81}
\newrgbcolor{redminus19}{0.81 0.81 0.81}
\newrgbcolor{blueplus20}{0.8 0.8 0.8}
\newrgbcolor{redminus20}{0.8 0.8 0.8}
\newrgbcolor{blueplus21}{0.79 0.79 0.79}
\newrgbcolor{redminus21}{0.79 0.79 0.79}
\newrgbcolor{blueplus22}{0.78 0.78 0.78}
\newrgbcolor{redminus22}{0.78 0.78 0.78}
\newrgbcolor{blueplus23}{0.77 0.77 0.77}
\newrgbcolor{redminus23}{0.77 0.77 0.77}
\newrgbcolor{blueplus24}{0.76 0.76 0.76}
\newrgbcolor{redminus24}{0.76 0.76 0.76}
\newrgbcolor{blueplus25}{0.75 0.75 0.75}
\newrgbcolor{redminus25}{0.75 0.75 0.75}
\newrgbcolor{blueplus26}{0.74 0.74 0.74}
\newrgbcolor{redminus26}{0.74 0.74 0.74}
\newrgbcolor{blueplus27}{0.73 0.73 0.73}
\newrgbcolor{redminus27}{0.73 0.73 0.73}
\newrgbcolor{blueplus28}{0.72 0.72 0.72}
\newrgbcolor{redminus28}{0.72 0.72 0.72}
\newrgbcolor{blueplus29}{0.71 0.71 0.71}
\newrgbcolor{redminus29}{0.71 0.71 0.71}
\newrgbcolor{blueplus30}{0.7 0.7 0.7}
\newrgbcolor{redminus30}{0.7 0.7 0.7}
\newrgbcolor{blueplus31}{0.69 0.69 0.69}
\newrgbcolor{redminus31}{0.69 0.69 0.69}
\newrgbcolor{blueplus32}{0.68 0.68 0.68}
\newrgbcolor{redminus32}{0.68 0.68 0.68}
\newrgbcolor{blueplus33}{0.67 0.67 0.67}
\newrgbcolor{redminus33}{0.67 0.67 0.67}
\newrgbcolor{blueplus34}{0.66 0.66 0.66}
\newrgbcolor{redminus34}{0.66 0.66 0.66}
\newrgbcolor{blueplus35}{0.65 0.65 0.65}
\newrgbcolor{redminus35}{0.65 0.65 0.65}
\newrgbcolor{blueplus36}{0.64 0.64 0.64}
\newrgbcolor{redminus36}{0.64 0.64 0.64}
\newrgbcolor{blueplus37}{0.63 0.63 0.63}
\newrgbcolor{redminus37}{0.63 0.63 0.63}
\newrgbcolor{blueplus38}{0.62 0.62 0.62}
\newrgbcolor{redminus38}{0.62 0.62 0.62}
\newrgbcolor{blueplus39}{0.61 0.61 0.61}
\newrgbcolor{redminus39}{0.61 0.61 0.61}
\newrgbcolor{blueplus40}{0.6 0.6 0.6}
\newrgbcolor{redminus40}{0.6 0.6 0.6}
\newrgbcolor{blueplus41}{0.59 0.59 0.59}
\newrgbcolor{redminus41}{0.59 0.59 0.59}
\newrgbcolor{blueplus42}{0.58 0.58 0.58}
\newrgbcolor{redminus42}{0.58 0.58 0.58}
\newrgbcolor{blueplus43}{0.57 0.57 0.57}
\newrgbcolor{redminus43}{0.57 0.57 0.57}
\newrgbcolor{blueplus44}{0.56 0.56 0.56}
\newrgbcolor{redminus44}{0.56 0.56 0.56}
\newrgbcolor{blueplus45}{0.55 0.55 0.55}
\newrgbcolor{redminus45}{0.55 0.55 0.55}
\newrgbcolor{blueplus46}{0.54 0.54 0.54}
\newrgbcolor{redminus46}{0.54 0.54 0.54}
\newrgbcolor{blueplus47}{0.53 0.53 0.53}
\newrgbcolor{redminus47}{0.53 0.53 0.53}
\newrgbcolor{blueplus48}{0.52 0.52 0.52}
\newrgbcolor{redminus48}{0.52 0.52 0.52}
\newrgbcolor{blueplus49}{0.51 0.51 0.51}
\newrgbcolor{redminus49}{0.51 0.51 0.51}
\newrgbcolor{blueplus50}{0.5 0.5 0.5}
\newrgbcolor{redminus50}{0.5 0.5 0.5}
\newrgbcolor{blueplus51}{0.49 0.49 0.49}
\newrgbcolor{redminus51}{0.49 0.49 0.49}
\newrgbcolor{blueplus52}{0.48 0.48 0.48}
\newrgbcolor{redminus52}{0.48 0.48 0.48}
\newrgbcolor{blueplus53}{0.47 0.47 0.47}
\newrgbcolor{redminus53}{0.47 0.47 0.47}
\newrgbcolor{blueplus54}{0.46 0.46 0.46}
\newrgbcolor{redminus54}{0.46 0.46 0.46}
\newrgbcolor{blueplus55}{0.45 0.45 0.45}
\newrgbcolor{redminus55}{0.45 0.45 0.45}
\newrgbcolor{blueplus56}{0.44 0.44 0.44}
\newrgbcolor{redminus56}{0.44 0.44 0.44}
\newrgbcolor{blueplus57}{0.43 0.43 0.43}
\newrgbcolor{redminus57}{0.43 0.43 0.43}
\newrgbcolor{blueplus58}{0.42 0.42 0.42}
\newrgbcolor{redminus58}{0.42 0.42 0.42}
\newrgbcolor{blueplus59}{0.41 0.41 0.41}
\newrgbcolor{redminus59}{0.41 0.41 0.41}
\newrgbcolor{blueplus60}{0.4 0.4 0.4}
\newrgbcolor{redminus60}{0.4 0.4 0.4}
\newrgbcolor{blueplus61}{0.39 0.39 0.39}
\newrgbcolor{redminus61}{0.39 0.39 0.39}
\newrgbcolor{blueplus62}{0.38 0.38 0.38}
\newrgbcolor{redminus62}{0.38 0.38 0.38}
\newrgbcolor{blueplus63}{0.37 0.37 0.37}
\newrgbcolor{redminus63}{0.37 0.37 0.37}
\newrgbcolor{blueplus64}{0.36 0.36 0.36}
\newrgbcolor{redminus64}{0.36 0.36 0.36}
\newrgbcolor{blueplus65}{0.35 0.35 0.35}
\newrgbcolor{redminus65}{0.35 0.35 0.35}
\newrgbcolor{blueplus66}{0.34 0.34 0.34}
\newrgbcolor{redminus66}{0.34 0.34 0.34}
\newrgbcolor{blueplus67}{0.33 0.33 0.33}
\newrgbcolor{redminus67}{0.33 0.33 0.33}
\newrgbcolor{blueplus68}{0.32 0.32 0.32}
\newrgbcolor{redminus68}{0.32 0.32 0.32}
\newrgbcolor{blueplus69}{0.31 0.31 0.31}
\newrgbcolor{redminus69}{0.31 0.31 0.31}
\newrgbcolor{blueplus70}{0.3 0.3 0.3}
\newrgbcolor{redminus70}{0.3 0.3 0.3}
\newrgbcolor{blueplus71}{0.29 0.29 0.29}
\newrgbcolor{redminus71}{0.29 0.29 0.29}
\newrgbcolor{blueplus72}{0.28 0.28 0.28}
\newrgbcolor{redminus72}{0.28 0.28 0.28}
\newrgbcolor{blueplus73}{0.27 0.27 0.27}
\newrgbcolor{redminus73}{0.27 0.27 0.27}
\newrgbcolor{blueplus74}{0.26 0.26 0.26}
\newrgbcolor{redminus74}{0.26 0.26 0.26}
\newrgbcolor{blueplus75}{0.25 0.25 0.25}
\newrgbcolor{redminus75}{0.25 0.25 0.25}
\newrgbcolor{blueplus76}{0.24 0.24 0.24}
\newrgbcolor{redminus76}{0.24 0.24 0.24}
\newrgbcolor{blueplus77}{0.23 0.23 0.23}
\newrgbcolor{redminus77}{0.23 0.23 0.23}
\newrgbcolor{blueplus78}{0.22 0.22 0.22}
\newrgbcolor{redminus78}{0.22 0.22 0.22}
\newrgbcolor{blueplus79}{0.21 0.21 0.21}
\newrgbcolor{redminus79}{0.21 0.21 0.21}
\newrgbcolor{blueplus80}{0.2 0.2 0.2}
\newrgbcolor{redminus80}{0.2 0.2 0.2}
\newrgbcolor{blueplus81}{0.19 0.19 0.19}
\newrgbcolor{redminus81}{0.19 0.19 0.19}
\newrgbcolor{blueplus82}{0.18 0.18 0.18}
\newrgbcolor{redminus82}{0.18 0.18 0.18}
\newrgbcolor{blueplus83}{0.17 0.17 0.17}
\newrgbcolor{redminus83}{0.17 0.17 0.17}
\newrgbcolor{blueplus84}{0.16 0.16 0.16}
\newrgbcolor{redminus84}{0.16 0.16 0.16}
\newrgbcolor{blueplus85}{0.15 0.15 0.15}
\newrgbcolor{redminus85}{0.15 0.15 0.15}
\newrgbcolor{blueplus86}{0.14 0.14 0.14}
\newrgbcolor{redminus86}{0.14 0.14 0.14}
\newrgbcolor{blueplus87}{0.13 0.13 0.13}
\newrgbcolor{redminus87}{0.13 0.13 0.13}
\newrgbcolor{blueplus88}{0.12 0.12 0.12}
\newrgbcolor{redminus88}{0.12 0.12 0.12}
\newrgbcolor{blueplus89}{0.11 0.11 0.11}
\newrgbcolor{redminus89}{0.11 0.11 0.11}
\newrgbcolor{blueplus90}{0.1 0.1 0.1}
\newrgbcolor{redminus90}{0.1 0.1 0.1}
\newrgbcolor{blueplus91}{0.09 0.09 0.09}
\newrgbcolor{redminus91}{0.09 0.09 0.09}
\newrgbcolor{blueplus92}{0.08 0.08 0.08}
\newrgbcolor{redminus92}{0.08 0.08 0.08}
\newrgbcolor{blueplus93}{0.07 0.07 0.07}
\newrgbcolor{redminus93}{0.07 0.07 0.07}
\newrgbcolor{blueplus94}{0.06 0.06 0.06}
\newrgbcolor{redminus94}{0.06 0.06 0.06}
\newrgbcolor{blueplus95}{0.05 0.05 0.05}
\newrgbcolor{redminus95}{0.05 0.05 0.05}
\newrgbcolor{blueplus96}{0.04 0.04 0.04}
\newrgbcolor{redminus96}{0.04 0.04 0.04}
\newrgbcolor{blueplus97}{0.03 0.03 0.03}
\newrgbcolor{redminus97}{0.03 0.03 0.03}
\newrgbcolor{blueplus98}{0.02 0.02 0.02}
\newrgbcolor{redminus98}{0.02 0.02 0.02}
\newrgbcolor{blueplus99}{0.01 0.01 0.01}
\newrgbcolor{redminus99}{0.01 0.01 0.01}
\newrgbcolor{blueplus100}{0 0 0}
\newrgbcolor{redminus100}{0 0 0}
\psset{xunit=3cm,yunit=3cm}
\begin{pspicture}(-1.2,-1.2)(1.2,1.2)
\psline[linecolor=blueplus83,linewidth=2pt](0,1)(0.951057,0.309017)
\psline[linecolor=blueplus36,linewidth=2pt](0,1)(0.587785,-0.809017)
\psline[linecolor=blueplus16,linewidth=2pt](0,1)(-0.587785,-0.809017)
\psline[linecolor=blueplus7,linewidth=2pt](0,1)(-0.951057,0.309017)
\psline[linecolor=blueplus83,linewidth=2pt](0.951057,0.309017)(0.587785,-0.809017)
\psline[linecolor=blueplus36,linewidth=2pt](0.951057,0.309017)(-0.587785,-0.809017)
\psline[linecolor=blueplus16,linewidth=2pt](0.951057,0.309017)(-0.951057,0.309017)
\psline[linecolor=blueplus83,linewidth=2pt](0.587785,-0.809017)(-0.587785,-0.809017)
\psline[linecolor=blueplus36,linewidth=2pt](0.587785,-0.809017)(-0.951057,0.309017)
\psline[linecolor=blueplus83,linewidth=2pt](-0.587785,-0.809017)(-0.951057,0.309017)

\pscircle[fillstyle=solid,fillcolor=white](0,1){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.951057,0.309017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.951057,0.309017){0.5}
\end{pspicture}


==> evol6.tex <==
\newrgbcolor{blueplus0}{1 1 1}
\newrgbcolor{redminus0}{1 1 1}
\newrgbcolor{blueplus1}{0.99 0.99 0.99}
\newrgbcolor{redminus1}{0.99 0.99 0.99}
\newrgbcolor{blueplus2}{0.98 0.98 0.98}
\newrgbcolor{redminus2}{0.98 0.98 0.98}
\newrgbcolor{blueplus3}{0.97 0.97 0.97}
\newrgbcolor{redminus3}{0.97 0.97 0.97}
\newrgbcolor{blueplus4}{0.96 0.96 0.96}
\newrgbcolor{redminus4}{0.96 0.96 0.96}
\newrgbcolor{blueplus5}{0.95 0.95 0.95}
\newrgbcolor{redminus5}{0.95 0.95 0.95}
\newrgbcolor{blueplus6}{0.94 0.94 0.94}
\newrgbcolor{redminus6}{0.94 0.94 0.94}
\newrgbcolor{blueplus7}{0.93 0.93 0.93}
\newrgbcolor{redminus7}{0.93 0.93 0.93}
\newrgbcolor{blueplus8}{0.92 0.92 0.92}
\newrgbcolor{redminus8}{0.92 0.92 0.92}
\newrgbcolor{blueplus9}{0.91 0.91 0.91}
\newrgbcolor{redminus9}{0.91 0.91 0.91}
\newrgbcolor{blueplus10}{0.9 0.9 0.9}
\newrgbcolor{redminus10}{0.9 0.9 0.9}
\newrgbcolor{blueplus11}{0.89 0.89 0.89}
\newrgbcolor{redminus11}{0.89 0.89 0.89}
\newrgbcolor{blueplus12}{0.88 0.88 0.88}
\newrgbcolor{redminus12}{0.88 0.88 0.88}
\newrgbcolor{blueplus13}{0.87 0.87 0.87}
\newrgbcolor{redminus13}{0.87 0.87 0.87}
\newrgbcolor{blueplus14}{0.86 0.86 0.86}
\newrgbcolor{redminus14}{0.86 0.86 0.86}
\newrgbcolor{blueplus15}{0.85 0.85 0.85}
\newrgbcolor{redminus15}{0.85 0.85 0.85}
\newrgbcolor{blueplus16}{0.84 0.84 0.84}
\newrgbcolor{redminus16}{0.84 0.84 0.84}
\newrgbcolor{blueplus17}{0.83 0.83 0.83}
\newrgbcolor{redminus17}{0.83 0.83 0.83}
\newrgbcolor{blueplus18}{0.82 0.82 0.82}
\newrgbcolor{redminus18}{0.82 0.82 0.82}
\newrgbcolor{blueplus19}{0.81 0.81 0.81}
\newrgbcolor{redminus19}{0.81 0.81 0.81}
\newrgbcolor{blueplus20}{0.8 0.8 0.8}
\newrgbcolor{redminus20}{0.8 0.8 0.8}
\newrgbcolor{blueplus21}{0.79 0.79 0.79}
\newrgbcolor{redminus21}{0.79 0.79 0.79}
\newrgbcolor{blueplus22}{0.78 0.78 0.78}
\newrgbcolor{redminus22}{0.78 0.78 0.78}
\newrgbcolor{blueplus23}{0.77 0.77 0.77}
\newrgbcolor{redminus23}{0.77 0.77 0.77}
\newrgbcolor{blueplus24}{0.76 0.76 0.76}
\newrgbcolor{redminus24}{0.76 0.76 0.76}
\newrgbcolor{blueplus25}{0.75 0.75 0.75}
\newrgbcolor{redminus25}{0.75 0.75 0.75}
\newrgbcolor{blueplus26}{0.74 0.74 0.74}
\newrgbcolor{redminus26}{0.74 0.74 0.74}
\newrgbcolor{blueplus27}{0.73 0.73 0.73}
\newrgbcolor{redminus27}{0.73 0.73 0.73}
\newrgbcolor{blueplus28}{0.72 0.72 0.72}
\newrgbcolor{redminus28}{0.72 0.72 0.72}
\newrgbcolor{blueplus29}{0.71 0.71 0.71}
\newrgbcolor{redminus29}{0.71 0.71 0.71}
\newrgbcolor{blueplus30}{0.7 0.7 0.7}
\newrgbcolor{redminus30}{0.7 0.7 0.7}
\newrgbcolor{blueplus31}{0.69 0.69 0.69}
\newrgbcolor{redminus31}{0.69 0.69 0.69}
\newrgbcolor{blueplus32}{0.68 0.68 0.68}
\newrgbcolor{redminus32}{0.68 0.68 0.68}
\newrgbcolor{blueplus33}{0.67 0.67 0.67}
\newrgbcolor{redminus33}{0.67 0.67 0.67}
\newrgbcolor{blueplus34}{0.66 0.66 0.66}
\newrgbcolor{redminus34}{0.66 0.66 0.66}
\newrgbcolor{blueplus35}{0.65 0.65 0.65}
\newrgbcolor{redminus35}{0.65 0.65 0.65}
\newrgbcolor{blueplus36}{0.64 0.64 0.64}
\newrgbcolor{redminus36}{0.64 0.64 0.64}
\newrgbcolor{blueplus37}{0.63 0.63 0.63}
\newrgbcolor{redminus37}{0.63 0.63 0.63}
\newrgbcolor{blueplus38}{0.62 0.62 0.62}
\newrgbcolor{redminus38}{0.62 0.62 0.62}
\newrgbcolor{blueplus39}{0.61 0.61 0.61}
\newrgbcolor{redminus39}{0.61 0.61 0.61}
\newrgbcolor{blueplus40}{0.6 0.6 0.6}
\newrgbcolor{redminus40}{0.6 0.6 0.6}
\newrgbcolor{blueplus41}{0.59 0.59 0.59}
\newrgbcolor{redminus41}{0.59 0.59 0.59}
\newrgbcolor{blueplus42}{0.58 0.58 0.58}
\newrgbcolor{redminus42}{0.58 0.58 0.58}
\newrgbcolor{blueplus43}{0.57 0.57 0.57}
\newrgbcolor{redminus43}{0.57 0.57 0.57}
\newrgbcolor{blueplus44}{0.56 0.56 0.56}
\newrgbcolor{redminus44}{0.56 0.56 0.56}
\newrgbcolor{blueplus45}{0.55 0.55 0.55}
\newrgbcolor{redminus45}{0.55 0.55 0.55}
\newrgbcolor{blueplus46}{0.54 0.54 0.54}
\newrgbcolor{redminus46}{0.54 0.54 0.54}
\newrgbcolor{blueplus47}{0.53 0.53 0.53}
\newrgbcolor{redminus47}{0.53 0.53 0.53}
\newrgbcolor{blueplus48}{0.52 0.52 0.52}
\newrgbcolor{redminus48}{0.52 0.52 0.52}
\newrgbcolor{blueplus49}{0.51 0.51 0.51}
\newrgbcolor{redminus49}{0.51 0.51 0.51}
\newrgbcolor{blueplus50}{0.5 0.5 0.5}
\newrgbcolor{redminus50}{0.5 0.5 0.5}
\newrgbcolor{blueplus51}{0.49 0.49 0.49}
\newrgbcolor{redminus51}{0.49 0.49 0.49}
\newrgbcolor{blueplus52}{0.48 0.48 0.48}
\newrgbcolor{redminus52}{0.48 0.48 0.48}
\newrgbcolor{blueplus53}{0.47 0.47 0.47}
\newrgbcolor{redminus53}{0.47 0.47 0.47}
\newrgbcolor{blueplus54}{0.46 0.46 0.46}
\newrgbcolor{redminus54}{0.46 0.46 0.46}
\newrgbcolor{blueplus55}{0.45 0.45 0.45}
\newrgbcolor{redminus55}{0.45 0.45 0.45}
\newrgbcolor{blueplus56}{0.44 0.44 0.44}
\newrgbcolor{redminus56}{0.44 0.44 0.44}
\newrgbcolor{blueplus57}{0.43 0.43 0.43}
\newrgbcolor{redminus57}{0.43 0.43 0.43}
\newrgbcolor{blueplus58}{0.42 0.42 0.42}
\newrgbcolor{redminus58}{0.42 0.42 0.42}
\newrgbcolor{blueplus59}{0.41 0.41 0.41}
\newrgbcolor{redminus59}{0.41 0.41 0.41}
\newrgbcolor{blueplus60}{0.4 0.4 0.4}
\newrgbcolor{redminus60}{0.4 0.4 0.4}
\newrgbcolor{blueplus61}{0.39 0.39 0.39}
\newrgbcolor{redminus61}{0.39 0.39 0.39}
\newrgbcolor{blueplus62}{0.38 0.38 0.38}
\newrgbcolor{redminus62}{0.38 0.38 0.38}
\newrgbcolor{blueplus63}{0.37 0.37 0.37}
\newrgbcolor{redminus63}{0.37 0.37 0.37}
\newrgbcolor{blueplus64}{0.36 0.36 0.36}
\newrgbcolor{redminus64}{0.36 0.36 0.36}
\newrgbcolor{blueplus65}{0.35 0.35 0.35}
\newrgbcolor{redminus65}{0.35 0.35 0.35}
\newrgbcolor{blueplus66}{0.34 0.34 0.34}
\newrgbcolor{redminus66}{0.34 0.34 0.34}
\newrgbcolor{blueplus67}{0.33 0.33 0.33}
\newrgbcolor{redminus67}{0.33 0.33 0.33}
\newrgbcolor{blueplus68}{0.32 0.32 0.32}
\newrgbcolor{redminus68}{0.32 0.32 0.32}
\newrgbcolor{blueplus69}{0.31 0.31 0.31}
\newrgbcolor{redminus69}{0.31 0.31 0.31}
\newrgbcolor{blueplus70}{0.3 0.3 0.3}
\newrgbcolor{redminus70}{0.3 0.3 0.3}
\newrgbcolor{blueplus71}{0.29 0.29 0.29}
\newrgbcolor{redminus71}{0.29 0.29 0.29}
\newrgbcolor{blueplus72}{0.28 0.28 0.28}
\newrgbcolor{redminus72}{0.28 0.28 0.28}
\newrgbcolor{blueplus73}{0.27 0.27 0.27}
\newrgbcolor{redminus73}{0.27 0.27 0.27}
\newrgbcolor{blueplus74}{0.26 0.26 0.26}
\newrgbcolor{redminus74}{0.26 0.26 0.26}
\newrgbcolor{blueplus75}{0.25 0.25 0.25}
\newrgbcolor{redminus75}{0.25 0.25 0.25}
\newrgbcolor{blueplus76}{0.24 0.24 0.24}
\newrgbcolor{redminus76}{0.24 0.24 0.24}
\newrgbcolor{blueplus77}{0.23 0.23 0.23}
\newrgbcolor{redminus77}{0.23 0.23 0.23}
\newrgbcolor{blueplus78}{0.22 0.22 0.22}
\newrgbcolor{redminus78}{0.22 0.22 0.22}
\newrgbcolor{blueplus79}{0.21 0.21 0.21}
\newrgbcolor{redminus79}{0.21 0.21 0.21}
\newrgbcolor{blueplus80}{0.2 0.2 0.2}
\newrgbcolor{redminus80}{0.2 0.2 0.2}
\newrgbcolor{blueplus81}{0.19 0.19 0.19}
\newrgbcolor{redminus81}{0.19 0.19 0.19}
\newrgbcolor{blueplus82}{0.18 0.18 0.18}
\newrgbcolor{redminus82}{0.18 0.18 0.18}
\newrgbcolor{blueplus83}{0.17 0.17 0.17}
\newrgbcolor{redminus83}{0.17 0.17 0.17}
\newrgbcolor{blueplus84}{0.16 0.16 0.16}
\newrgbcolor{redminus84}{0.16 0.16 0.16}
\newrgbcolor{blueplus85}{0.15 0.15 0.15}
\newrgbcolor{redminus85}{0.15 0.15 0.15}
\newrgbcolor{blueplus86}{0.14 0.14 0.14}
\newrgbcolor{redminus86}{0.14 0.14 0.14}
\newrgbcolor{blueplus87}{0.13 0.13 0.13}
\newrgbcolor{redminus87}{0.13 0.13 0.13}
\newrgbcolor{blueplus88}{0.12 0.12 0.12}
\newrgbcolor{redminus88}{0.12 0.12 0.12}
\newrgbcolor{blueplus89}{0.11 0.11 0.11}
\newrgbcolor{redminus89}{0.11 0.11 0.11}
\newrgbcolor{blueplus90}{0.1 0.1 0.1}
\newrgbcolor{redminus90}{0.1 0.1 0.1}
\newrgbcolor{blueplus91}{0.09 0.09 0.09}
\newrgbcolor{redminus91}{0.09 0.09 0.09}
\newrgbcolor{blueplus92}{0.08 0.08 0.08}
\newrgbcolor{redminus92}{0.08 0.08 0.08}
\newrgbcolor{blueplus93}{0.07 0.07 0.07}
\newrgbcolor{redminus93}{0.07 0.07 0.07}
\newrgbcolor{blueplus94}{0.06 0.06 0.06}
\newrgbcolor{redminus94}{0.06 0.06 0.06}
\newrgbcolor{blueplus95}{0.05 0.05 0.05}
\newrgbcolor{redminus95}{0.05 0.05 0.05}
\newrgbcolor{blueplus96}{0.04 0.04 0.04}
\newrgbcolor{redminus96}{0.04 0.04 0.04}
\newrgbcolor{blueplus97}{0.03 0.03 0.03}
\newrgbcolor{redminus97}{0.03 0.03 0.03}
\newrgbcolor{blueplus98}{0.02 0.02 0.02}
\newrgbcolor{redminus98}{0.02 0.02 0.02}
\newrgbcolor{blueplus99}{0.01 0.01 0.01}
\newrgbcolor{redminus99}{0.01 0.01 0.01}
\newrgbcolor{blueplus100}{0 0 0}
\newrgbcolor{redminus100}{0 0 0}
\psset{xunit=3cm,yunit=3cm}
\begin{pspicture}(-1.2,-1.2)(1.2,1.2)
\psline[linecolor=blueplus87,linewidth=2pt](0,1)(0.951057,0.309017)
\psline[linecolor=blueplus19,linewidth=2pt](0,1)(0.587785,-0.809017)
\psline[linecolor=blueplus7,linewidth=2pt](0,1)(-0.587785,-0.809017)
\psline[linecolor=blueplus2,linewidth=2pt](0,1)(-0.951057,0.309017)
\psline[linecolor=blueplus69,linewidth=2pt](0.951057,0.309017)(0.587785,-0.809017)
\psline[linecolor=blueplus7,linewidth=2pt](0.951057,0.309017)(-0.587785,-0.809017)
\psline[linecolor=blueplus14,linewidth=2pt](0.951057,0.309017)(-0.951057,0.309017)
\psline[linecolor=blueplus73,linewidth=2pt](0.587785,-0.809017)(-0.587785,-0.809017)
\psline[linecolor=blueplus17,linewidth=2pt](0.587785,-0.809017)(-0.951057,0.309017)
\psline[linecolor=blueplus83,linewidth=2pt](-0.587785,-0.809017)(-0.951057,0.309017)

\pscircle[fillstyle=solid,fillcolor=white](0,1){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.951057,0.309017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.951057,0.309017){0.5}
\end{pspicture}


==> evol9.tex <==
\newrgbcolor{blueplus0}{1 1 1}
\newrgbcolor{redminus0}{1 1 1}
\newrgbcolor{blueplus1}{0.99 0.99 0.99}
\newrgbcolor{redminus1}{0.99 0.99 0.99}
\newrgbcolor{blueplus2}{0.98 0.98 0.98}
\newrgbcolor{redminus2}{0.98 0.98 0.98}
\newrgbcolor{blueplus3}{0.97 0.97 0.97}
\newrgbcolor{redminus3}{0.97 0.97 0.97}
\newrgbcolor{blueplus4}{0.96 0.96 0.96}
\newrgbcolor{redminus4}{0.96 0.96 0.96}
\newrgbcolor{blueplus5}{0.95 0.95 0.95}
\newrgbcolor{redminus5}{0.95 0.95 0.95}
\newrgbcolor{blueplus6}{0.94 0.94 0.94}
\newrgbcolor{redminus6}{0.94 0.94 0.94}
\newrgbcolor{blueplus7}{0.93 0.93 0.93}
\newrgbcolor{redminus7}{0.93 0.93 0.93}
\newrgbcolor{blueplus8}{0.92 0.92 0.92}
\newrgbcolor{redminus8}{0.92 0.92 0.92}
\newrgbcolor{blueplus9}{0.91 0.91 0.91}
\newrgbcolor{redminus9}{0.91 0.91 0.91}
\newrgbcolor{blueplus10}{0.9 0.9 0.9}
\newrgbcolor{redminus10}{0.9 0.9 0.9}
\newrgbcolor{blueplus11}{0.89 0.89 0.89}
\newrgbcolor{redminus11}{0.89 0.89 0.89}
\newrgbcolor{blueplus12}{0.88 0.88 0.88}
\newrgbcolor{redminus12}{0.88 0.88 0.88}
\newrgbcolor{blueplus13}{0.87 0.87 0.87}
\newrgbcolor{redminus13}{0.87 0.87 0.87}
\newrgbcolor{blueplus14}{0.86 0.86 0.86}
\newrgbcolor{redminus14}{0.86 0.86 0.86}
\newrgbcolor{blueplus15}{0.85 0.85 0.85}
\newrgbcolor{redminus15}{0.85 0.85 0.85}
\newrgbcolor{blueplus16}{0.84 0.84 0.84}
\newrgbcolor{redminus16}{0.84 0.84 0.84}
\newrgbcolor{blueplus17}{0.83 0.83 0.83}
\newrgbcolor{redminus17}{0.83 0.83 0.83}
\newrgbcolor{blueplus18}{0.82 0.82 0.82}
\newrgbcolor{redminus18}{0.82 0.82 0.82}
\newrgbcolor{blueplus19}{0.81 0.81 0.81}
\newrgbcolor{redminus19}{0.81 0.81 0.81}
\newrgbcolor{blueplus20}{0.8 0.8 0.8}
\newrgbcolor{redminus20}{0.8 0.8 0.8}
\newrgbcolor{blueplus21}{0.79 0.79 0.79}
\newrgbcolor{redminus21}{0.79 0.79 0.79}
\newrgbcolor{blueplus22}{0.78 0.78 0.78}
\newrgbcolor{redminus22}{0.78 0.78 0.78}
\newrgbcolor{blueplus23}{0.77 0.77 0.77}
\newrgbcolor{redminus23}{0.77 0.77 0.77}
\newrgbcolor{blueplus24}{0.76 0.76 0.76}
\newrgbcolor{redminus24}{0.76 0.76 0.76}
\newrgbcolor{blueplus25}{0.75 0.75 0.75}
\newrgbcolor{redminus25}{0.75 0.75 0.75}
\newrgbcolor{blueplus26}{0.74 0.74 0.74}
\newrgbcolor{redminus26}{0.74 0.74 0.74}
\newrgbcolor{blueplus27}{0.73 0.73 0.73}
\newrgbcolor{redminus27}{0.73 0.73 0.73}
\newrgbcolor{blueplus28}{0.72 0.72 0.72}
\newrgbcolor{redminus28}{0.72 0.72 0.72}
\newrgbcolor{blueplus29}{0.71 0.71 0.71}
\newrgbcolor{redminus29}{0.71 0.71 0.71}
\newrgbcolor{blueplus30}{0.7 0.7 0.7}
\newrgbcolor{redminus30}{0.7 0.7 0.7}
\newrgbcolor{blueplus31}{0.69 0.69 0.69}
\newrgbcolor{redminus31}{0.69 0.69 0.69}
\newrgbcolor{blueplus32}{0.68 0.68 0.68}
\newrgbcolor{redminus32}{0.68 0.68 0.68}
\newrgbcolor{blueplus33}{0.67 0.67 0.67}
\newrgbcolor{redminus33}{0.67 0.67 0.67}
\newrgbcolor{blueplus34}{0.66 0.66 0.66}
\newrgbcolor{redminus34}{0.66 0.66 0.66}
\newrgbcolor{blueplus35}{0.65 0.65 0.65}
\newrgbcolor{redminus35}{0.65 0.65 0.65}
\newrgbcolor{blueplus36}{0.64 0.64 0.64}
\newrgbcolor{redminus36}{0.64 0.64 0.64}
\newrgbcolor{blueplus37}{0.63 0.63 0.63}
\newrgbcolor{redminus37}{0.63 0.63 0.63}
\newrgbcolor{blueplus38}{0.62 0.62 0.62}
\newrgbcolor{redminus38}{0.62 0.62 0.62}
\newrgbcolor{blueplus39}{0.61 0.61 0.61}
\newrgbcolor{redminus39}{0.61 0.61 0.61}
\newrgbcolor{blueplus40}{0.6 0.6 0.6}
\newrgbcolor{redminus40}{0.6 0.6 0.6}
\newrgbcolor{blueplus41}{0.59 0.59 0.59}
\newrgbcolor{redminus41}{0.59 0.59 0.59}
\newrgbcolor{blueplus42}{0.58 0.58 0.58}
\newrgbcolor{redminus42}{0.58 0.58 0.58}
\newrgbcolor{blueplus43}{0.57 0.57 0.57}
\newrgbcolor{redminus43}{0.57 0.57 0.57}
\newrgbcolor{blueplus44}{0.56 0.56 0.56}
\newrgbcolor{redminus44}{0.56 0.56 0.56}
\newrgbcolor{blueplus45}{0.55 0.55 0.55}
\newrgbcolor{redminus45}{0.55 0.55 0.55}
\newrgbcolor{blueplus46}{0.54 0.54 0.54}
\newrgbcolor{redminus46}{0.54 0.54 0.54}
\newrgbcolor{blueplus47}{0.53 0.53 0.53}
\newrgbcolor{redminus47}{0.53 0.53 0.53}
\newrgbcolor{blueplus48}{0.52 0.52 0.52}
\newrgbcolor{redminus48}{0.52 0.52 0.52}
\newrgbcolor{blueplus49}{0.51 0.51 0.51}
\newrgbcolor{redminus49}{0.51 0.51 0.51}
\newrgbcolor{blueplus50}{0.5 0.5 0.5}
\newrgbcolor{redminus50}{0.5 0.5 0.5}
\newrgbcolor{blueplus51}{0.49 0.49 0.49}
\newrgbcolor{redminus51}{0.49 0.49 0.49}
\newrgbcolor{blueplus52}{0.48 0.48 0.48}
\newrgbcolor{redminus52}{0.48 0.48 0.48}
\newrgbcolor{blueplus53}{0.47 0.47 0.47}
\newrgbcolor{redminus53}{0.47 0.47 0.47}
\newrgbcolor{blueplus54}{0.46 0.46 0.46}
\newrgbcolor{redminus54}{0.46 0.46 0.46}
\newrgbcolor{blueplus55}{0.45 0.45 0.45}
\newrgbcolor{redminus55}{0.45 0.45 0.45}
\newrgbcolor{blueplus56}{0.44 0.44 0.44}
\newrgbcolor{redminus56}{0.44 0.44 0.44}
\newrgbcolor{blueplus57}{0.43 0.43 0.43}
\newrgbcolor{redminus57}{0.43 0.43 0.43}
\newrgbcolor{blueplus58}{0.42 0.42 0.42}
\newrgbcolor{redminus58}{0.42 0.42 0.42}
\newrgbcolor{blueplus59}{0.41 0.41 0.41}
\newrgbcolor{redminus59}{0.41 0.41 0.41}
\newrgbcolor{blueplus60}{0.4 0.4 0.4}
\newrgbcolor{redminus60}{0.4 0.4 0.4}
\newrgbcolor{blueplus61}{0.39 0.39 0.39}
\newrgbcolor{redminus61}{0.39 0.39 0.39}
\newrgbcolor{blueplus62}{0.38 0.38 0.38}
\newrgbcolor{redminus62}{0.38 0.38 0.38}
\newrgbcolor{blueplus63}{0.37 0.37 0.37}
\newrgbcolor{redminus63}{0.37 0.37 0.37}
\newrgbcolor{blueplus64}{0.36 0.36 0.36}
\newrgbcolor{redminus64}{0.36 0.36 0.36}
\newrgbcolor{blueplus65}{0.35 0.35 0.35}
\newrgbcolor{redminus65}{0.35 0.35 0.35}
\newrgbcolor{blueplus66}{0.34 0.34 0.34}
\newrgbcolor{redminus66}{0.34 0.34 0.34}
\newrgbcolor{blueplus67}{0.33 0.33 0.33}
\newrgbcolor{redminus67}{0.33 0.33 0.33}
\newrgbcolor{blueplus68}{0.32 0.32 0.32}
\newrgbcolor{redminus68}{0.32 0.32 0.32}
\newrgbcolor{blueplus69}{0.31 0.31 0.31}
\newrgbcolor{redminus69}{0.31 0.31 0.31}
\newrgbcolor{blueplus70}{0.3 0.3 0.3}
\newrgbcolor{redminus70}{0.3 0.3 0.3}
\newrgbcolor{blueplus71}{0.29 0.29 0.29}
\newrgbcolor{redminus71}{0.29 0.29 0.29}
\newrgbcolor{blueplus72}{0.28 0.28 0.28}
\newrgbcolor{redminus72}{0.28 0.28 0.28}
\newrgbcolor{blueplus73}{0.27 0.27 0.27}
\newrgbcolor{redminus73}{0.27 0.27 0.27}
\newrgbcolor{blueplus74}{0.26 0.26 0.26}
\newrgbcolor{redminus74}{0.26 0.26 0.26}
\newrgbcolor{blueplus75}{0.25 0.25 0.25}
\newrgbcolor{redminus75}{0.25 0.25 0.25}
\newrgbcolor{blueplus76}{0.24 0.24 0.24}
\newrgbcolor{redminus76}{0.24 0.24 0.24}
\newrgbcolor{blueplus77}{0.23 0.23 0.23}
\newrgbcolor{redminus77}{0.23 0.23 0.23}
\newrgbcolor{blueplus78}{0.22 0.22 0.22}
\newrgbcolor{redminus78}{0.22 0.22 0.22}
\newrgbcolor{blueplus79}{0.21 0.21 0.21}
\newrgbcolor{redminus79}{0.21 0.21 0.21}
\newrgbcolor{blueplus80}{0.2 0.2 0.2}
\newrgbcolor{redminus80}{0.2 0.2 0.2}
\newrgbcolor{blueplus81}{0.19 0.19 0.19}
\newrgbcolor{redminus81}{0.19 0.19 0.19}
\newrgbcolor{blueplus82}{0.18 0.18 0.18}
\newrgbcolor{redminus82}{0.18 0.18 0.18}
\newrgbcolor{blueplus83}{0.17 0.17 0.17}
\newrgbcolor{redminus83}{0.17 0.17 0.17}
\newrgbcolor{blueplus84}{0.16 0.16 0.16}
\newrgbcolor{redminus84}{0.16 0.16 0.16}
\newrgbcolor{blueplus85}{0.15 0.15 0.15}
\newrgbcolor{redminus85}{0.15 0.15 0.15}
\newrgbcolor{blueplus86}{0.14 0.14 0.14}
\newrgbcolor{redminus86}{0.14 0.14 0.14}
\newrgbcolor{blueplus87}{0.13 0.13 0.13}
\newrgbcolor{redminus87}{0.13 0.13 0.13}
\newrgbcolor{blueplus88}{0.12 0.12 0.12}
\newrgbcolor{redminus88}{0.12 0.12 0.12}
\newrgbcolor{blueplus89}{0.11 0.11 0.11}
\newrgbcolor{redminus89}{0.11 0.11 0.11}
\newrgbcolor{blueplus90}{0.1 0.1 0.1}
\newrgbcolor{redminus90}{0.1 0.1 0.1}
\newrgbcolor{blueplus91}{0.09 0.09 0.09}
\newrgbcolor{redminus91}{0.09 0.09 0.09}
\newrgbcolor{blueplus92}{0.08 0.08 0.08}
\newrgbcolor{redminus92}{0.08 0.08 0.08}
\newrgbcolor{blueplus93}{0.07 0.07 0.07}
\newrgbcolor{redminus93}{0.07 0.07 0.07}
\newrgbcolor{blueplus94}{0.06 0.06 0.06}
\newrgbcolor{redminus94}{0.06 0.06 0.06}
\newrgbcolor{blueplus95}{0.05 0.05 0.05}
\newrgbcolor{redminus95}{0.05 0.05 0.05}
\newrgbcolor{blueplus96}{0.04 0.04 0.04}
\newrgbcolor{redminus96}{0.04 0.04 0.04}
\newrgbcolor{blueplus97}{0.03 0.03 0.03}
\newrgbcolor{redminus97}{0.03 0.03 0.03}
\newrgbcolor{blueplus98}{0.02 0.02 0.02}
\newrgbcolor{redminus98}{0.02 0.02 0.02}
\newrgbcolor{blueplus99}{0.01 0.01 0.01}
\newrgbcolor{redminus99}{0.01 0.01 0.01}
\newrgbcolor{blueplus100}{0 0 0}
\newrgbcolor{redminus100}{0 0 0}
\psset{xunit=3cm,yunit=3cm}
\begin{pspicture}(-1.2,-1.2)(1.2,1.2)
\psline[linecolor=blueplus86,linewidth=2pt](0,1)(0.951057,0.309017)
\psline[linecolor=redminus1,linewidth=2pt](0,1)(0.587785,-0.809017)
\psline[linecolor=redminus0,linewidth=2pt](0,1)(-0.587785,-0.809017)
\psline[linecolor=blueplus2,linewidth=2pt](0,1)(-0.951057,0.309017)
\psline[linecolor=blueplus78,linewidth=2pt](0.951057,0.309017)(0.587785,-0.809017)
\psline[linecolor=blueplus7,linewidth=2pt](0.951057,0.309017)(-0.587785,-0.809017)
\psline[linecolor=blueplus1,linewidth=2pt](0.951057,0.309017)(-0.951057,0.309017)
\psline[linecolor=blueplus57,linewidth=2pt](0.587785,-0.809017)(-0.587785,-0.809017)
\psline[linecolor=blueplus17,linewidth=2pt](0.587785,-0.809017)(-0.951057,0.309017)
\psline[linecolor=blueplus63,linewidth=2pt](-0.587785,-0.809017)(-0.951057,0.309017)

\pscircle[fillstyle=solid,fillcolor=white](0,1){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.951057,0.309017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.587785,-0.809017){0.5}
\pscircle[fillstyle=solid,fillcolor=white](-0.951057,0.309017){0.5}
\end{pspicture}


==> factorising.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{factorising.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5784,4026)(304,-2389)
\put(1261,-331){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(2521,-331){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(3781,-331){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(5041,-331){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4$}%
}}}}
\put(1261,1334){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{h_1x_1}$}%
}}}}
\put(2521,1334){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{h_2x_2}$}%
}}}}
\put(3781,1334){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{h_3x_3}$}%
}}}}
\put(5041,1334){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{h_4x_4}$}%
}}}}
\put(586,-2266){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{J_{12}x_1x_2}$}%
}}}}
\put(1621,-2266){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{J_{13}x_1x_3}$}%
}}}}
\put(2701,-2266){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{J_{23}x_2x_3}$}%
}}}}
\put(3691,-2266){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{J_{13}x_1x_4}$}%
}}}}
\put(5671,-2266){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{J_{34}x_3x_4}$}%
}}}}
\put(4681,-2266){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e^{J_{24}x_2x_4}$}%
}}}}
\end{picture}%


==> perceptron.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{perceptron.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13860,3793)(151,-4517)
\put(6301,-2446){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma=\mathrm{sign}\left(\sum_{i=1}^Nw_i\xi_i\right)$}%
}}}}
\put(13861,-1996){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_1=\mathrm{sign}\left(\sum_{i=1}^Nw_i\xi_i^1\right)$}%
}}}}
\put(13996,-3841){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma_M=\mathrm{sign}\left(\sum_{i=1}^Nw_i\xi_i^M\right)$}%
}}}}
\put(10171,-1366){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a\in[M]$}%
}}}}
\put(8056,-1051){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i\in[N]$}%
}}}}
\put(559,-1354){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1$}%
}}}}
\put(498,-3028){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(541,-2176){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2$}%
}}}}
\put(2566,-3796){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_N$}%
}}}}
\put(631,-4381){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_N$}%
}}}}
\put(2611,-1951){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(7201,-1681){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_1$}%
}}}}
\put(7111,-4246){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w_N$}%
}}}}
\put(7201,-2941){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(12331,-2986){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\end{picture}%


==> sk.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sk.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5835,3562)(1221,-4015)
\put(1988,-3648){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1e-08}}}}
\put(1988,-3264){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1e-07}}}}
\put(1988,-2879){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1e-06}}}}
\put(1988,-2495){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1e-05}}}}
\put(1988,-2110){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.0001}}}}
\put(1988,-1726){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.001}}}}
\put(1988,-1342){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(1988,-957){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1988,-573){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(3084,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.01}}}}
\put(5036,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(6988,-3773){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1356,-2049){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\sigma$}}}}}
\put(4525,-3960){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$J$}}}}
\put(2194,-2110){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Weiss}}}}
\put(2194,-2764){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}TAP}}}}
\put(2194,-2995){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Sus. Prop.}}}}
\put(2738,-710){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ N=10$}}}}
\put(2738,-835){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ N=15$}}}}
\put(2738,-960){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\ N=20$}}}}
\end{picture}%

